An Abstract Framework for Choreographic Testing

We initiate the development of a model-driven testing framework for message-passing systems. The notion of test for communicating systems cannot simply be borrowed from existing proposals. Therefore, we formalize a notion of suitable distributed tests for a given choreography and devise an algorithm that generates tests as projections of global views. Our algorithm abstracts away from the actual projection operation, for which we only set basic requirements. The algorithm can be instantiated by reusing existing projection operations (designed to generate local implementations of global models) as they satisfy our requirements. Finally, we show the correctness of the approach and validate our methodology via an illustrative example.

==> diagrams/atm-example/projections-minimal.tex <==
\begin{tikzpicture}[scale=0.4, every node/.style={scale=0.8}]
  \begin{dot2tex}[codeonly]
  digraph G {
    // pencolor=transparent

    rankdir=LR;
    compound=true;
    newrank=true;

    subgraph cluster_TC {
      label="Client Machine";
      C1 -> C2 [label="CA!withdraw"]
      C2 -> C3 [label="AC?bye"]
      C2 -> C4 [label="AC?money"]
      
      { // Extend box size
        Co[style=invis];
        C0[style=invis];
        edge[style=invis]
        C0 -> C1
        C4 -> Co
      }
    }

    subgraph cluster_TB {
      label="Bank Machine";

      B1 -> B2 [label="AB?authW"]

      B2 -> B3 [label="BA!deny"]
      B2 -> B4 [label="BA!allow"]

      { // Extend box size
        B0[style=invis]
        Bo[style=invis]
        edge[style=invis]
        B0 -> B1
        B4 -> Bo
      }
    }

    subgraph cluster_TA {
      label="ATM Machine";

      A1 -> A2 [label="CA?withdraw"]

      A2 -> A3 [label="AB!authW"]
      A3 -> A4 [label="BA?deny"]
      A4 -> A5 [label="AC!bye"]

      A3 -> A6 [label="BA?allow"]
      A6 -> A7 [label="AC!money"]
    }

    {   // Alignment
        rank=same; A2; C1; B1;
        // { edge [style=invis]; A2->C1->B1; }
    }
  }
  \end{dot2tex}
\end{tikzpicture}

==> diagrams/atm-example/projections.tex <==
\begin{tikzpicture}[scale=0.3, every node/.style={scale=0.6}]
    \begin{dot2tex}[codeonly]
        digraph G {
        rankdir=LR;
        node[label=""];

        subgraph cluster_TC {
        label="Client Machine";

        C1 -> C2 [label="CA!auth"]
        C2 -> C3 [label="AC?authFail"]
        C2 -> C4 [label="AC?granted"]

        C4 -> C5 [label="CA!withdraw"]
        C4 -> C6 [label="CA!quit"]
        C4 -> C7 [label="CA!checkBalance"]

        C5 -> C8 [label="AC?bye"]
        C5 -> C9 [label="AC?money"]

        C7 -> C10 [label="AC?balance"]

            {
                // Final states
                node[shape=doublecircle];
                C10; C6; C8; C9; C3;
            }

            {   // Extend box size
                Co[style=invis]
                edge[style=invis]
                C10 -> Co
            }

            {
                // Internal choice
                node[fillcolor = red, style=filled]
                C4;
            }

            {
                // Allow branch
                node[fillcolor = lightgray, style=filled]
                C3; C8; C9; C7;
            }

        }

        subgraph cluster_TB {
        label="Bank Machine";

        B1 -> B2 [label="AB?authReq"]

        B2 -> B3 [label="BA!denied"]
        B2 -> B4 [label="BA!granted"]

        B4 -> B5 [label="AB?authW"]
        B4 -> B8 [label="AB?getBalance"]
        B4 -> B10 [label="AB?quit"]

        B5 -> B6 [label="BA!deny"]
        B5 -> B7 [label="BA!allow"]

        B8 -> B9 [label="BA!balance"]

            {
                // Final states
                node[shape=doublecircle];
                B9; B7; B6; B3; B10;
            }

            {
                // Internal choice
                node[fillcolor = red, style=filled]
                B2; B5;
            }

            {   // Extend box size
                Bo[style=invis]
                edge[style=invis]
                B9 -> Bo
            }

            {
                // Allow branch
                node[fillcolor = lightgray, style=filled]
                B7; B6; B8; B3
            }

        }

        subgraph cluster_TA {
        label="ATM Machine";

        A1 -> A2 [label="CA?auth"]
        A2 -> A3 [label="AB!authReq"]
        A3 -> A4 [label="BA?denied"]
        A4 -> A5 [label="AC!authFail"]

        A3 -> A6 [label="BA?granted"]
        A6 -> A7 [label="AC!granted"]

        A7 -> A8 [label="CA?withdraw"]
        A7 -> A14 [label="CA?quit"]
        A7 -> A16 [label="CA?checkBalance"]

        A8 -> A9 [label="AB!authW"]
        A9 -> A10 [label="BA?deny"]
        A10 -> A11 [label="AC!bye"]

        A9 -> A12 [label="BA?allow"]
        A12 -> A13 [label="AC!money"]

        A14 -> A15 [label="AB!quit"]

        A16 -> A17 [label="AB!getBalance"]
        A17 -> A18 [label="BA?balance"]
        A18 -> A19 [label="AC!balance"]

            {rank=same; A6; A1;}

            {
                // Final states
                node[shape=doublecircle];
                A5; A15; A19; A11; A13;
            }

            {
                // Allow branch
                node[fillcolor = lightgray, style=filled]
                A4; A16; A14; A12; A10;
            }

        }

        }
    \end{dot2tex}
\end{tikzpicture}

==> diagrams/atm-example/split-bank.tex <==
\begin{tikzpicture}[scale=0.3, every node/.style={scale=0.6}]
    \begin{dot2tex}[codeonly]
        digraph G {
        rankdir=LR;
        node[label=""];

        subgraph cluster_TB_1 {
        label="M-Bank 3"
        Ba1 -> Ba2 [label="AB?authReq"]

        // Internal choice 1
        Ba2 -> Ba3 [label="BA!denied"]

        // Ba4 -> Ba5 [label="AB?authW"]
        // Ba4 -> Ba8 [label="AB?getBalance"]

        // // Internal choice 2
        // Ba5 -> Ba6 [label="BA!deny"]

        // Ba8 -> Ba9 [label="BA!balance"]

        {
            // Final state
            Ba3[shape=doublecircle];
        }

        {
            // Marked states for B->A:allow
            Ba3[fillcolor = lightgray, style=filled];
        }

        {   // Box enlargement
            Ba3 -> Ba4 -> Ba5 [style=invis]
            Ba4[style=invis]
            Ba5[style=invis]
        }

        }

        // After trimming, bank 2 = bank 1
        // subgraph cluster_TB_2 {
        // label="Bank 2"
        // Bb1 -> Bb2 [label="AB?authReq"]

        // // Internal choice 1
        // Bb2 -> Bb3 [label="BA!denied"]

        // // Bb4 -> Bb5 [label="AB?authW"]
        // // Bb4 -> Bb8 [label="AB?getBalance"]

        // // // Internal choice 2
        // // Bb5 -> Bb7 [label="BA!allow"]

        // // Bb8 -> Bb9 [label="BA!balance"]

        // }

        subgraph cluster_TB_3 {
        label="M-Bank 2"
        Bc1 -> Bc2 [label="AB?authReq"]

        // Internal choice 1
        Bc2 -> Bc4 [label="BA!granted"]

        Bc4 -> Bc5 [label="AB?authW"]
        Bc4 -> Bc8 [label="AB?getBalance"]

        // Internal choice 2
        Bc5 -> Bc6 [label="BA!deny"]

        Bc8 -> Bc9 [label="BA!balance"]

        {
            // Final states
            node[shape=doublecircle];
            Bc6; Bc9;
        }

        {
            // Marked states for B->A:allow
            Bc8[fillcolor = lightgray, style=filled];
            Bc6[fillcolor = lightgray, style=filled];
        }

        }

        subgraph cluster_TB_4 {
        label="M-Bank 1"
        Bd1 -> Bd2 [label="AB?authReq"]

        // Internal choice 1
        Bd2 -> Bd4 [label="BA!granted"]

        Bd4 -> Bd5 [label="AB?authW"]
        Bd4 -> Bd8 [label="AB?getBalance"]

        // Internal choice 2
        Bd5 -> Bd7 [label="BA!allow"]

        Bd8 -> Bd9 [label="BA!balance"]

        {
            // Final states
            node[shape=doublecircle];
            Bd7; Bd9;
        }

        {
            // Marked states for B->A:allow
            Bd8[fillcolor = lightgray, style=filled];
            Bd7[fillcolor = lightgray, style=filled];
        }

        }

        }
    \end{dot2tex}
\end{tikzpicture}

==> diagrams/atm-example/split-client.tex <==
\begin{tikzpicture}[scale=0.3, every node/.style={scale=0.6}]
    \begin{dot2tex}[codeonly]
        digraph G {
        rankdir=LR;
        node[label=""];

        subgraph cluster_TC_1 {
        label="M-Client 3"
        Ca1 -> Ca2 [label="CA!auth"]
        Ca2 -> Ca3 [label="AC?authFail"]
        Ca2 -> Ca4 [label="AC?granted"]

        Ca4 -> Ca5 [label="CA!withdraw"]

        Ca5 -> Ca8 [label="AC?bye"]
        Ca5 -> Ca9 [label="AC?money"]
        // Removed with trimming
        // Ca7 -> Ca10 [label="AC?balance"]

        {
            // Final states
            node[shape=doublecircle];
            Ca3; Ca9; Ca8;
        }

        {
            // Marked states for B->A:allow
            Ca3[fillcolor = lightgray, style=filled];
            Ca8[fillcolor = lightgray, style=filled];
            Ca9[fillcolor = lightgray, style=filled];
        }

        }

        subgraph cluster_TC_2 {
        label="M-Client 2"
        Cb1 -> Cb2 [label="CA!auth"]
        Cb2 -> Cb3 [label="AC?authFail"]
        Cb2 -> Cb4 [label="AC?granted"]

        Cb4 -> Cb6 [label="CA!quit"]
        // Removed with trimming
        // Cb5 -> Cb8 [label="AC?bye"]
        // Cb5 -> Cb9 [label="AC?money"]

        // Cb7 -> Cb10 [label="AC?balance"]

        {
            // Final states
            node[shape=doublecircle];
            Cb6; Cb3;
        }

        {
            // Marked states for B->A:allow
            Cb3[fillcolor = lightgray, style=filled];
            Cb6[fillcolor = lightgray, style=filled];
        }

        {   // Box enlargement
            Co[style=invis]
            Cb6 -> Co[style=invis]
        }

        }

        subgraph cluster_TC_3 {
        label="M-Client 1"
        Cc1 -> Cc2 [label="CA!auth"]
        Cc2 -> Cc3 [label="AC?authFail"]
        Cc2 -> Cc4 [label="AC?granted"]

        Cc4 -> Cc7 [label="CA!checkBalance"]
        // Removed with trimming
        // Cc5 -> Cc8 [label="AC?bye"]
        // Cc5 -> Cc9 [label="AC?money"]

        Cc7 -> Cc10 [label="AC?balance"]
        }

        {
            // Final states
            node[shape=doublecircle];
            Cc10; Cc3;
        }

        {
            // Marked states for B->A:allow
            Cc3[fillcolor = lightgray, style=filled];
            Cc7[fillcolor = lightgray, style=filled];
        }

        }
    \end{dot2tex}
\end{tikzpicture}
